Static black hole solutions with axial symmetry

We construct a new class of asymptotically flat black hole solutions in Einstein-Yang-Mills and Einstein-Yang-Mills-dilaton theory. These black hole solutions are static, and they have a regular event horizon. However, they possess only axial symmetry. Like their regular counterparts, the black hole solutions are characterized by two integers, the winding number $n$ and the node number $k$ of the gauge field functions.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
